Perfect Matching Complexes of Honeycomb Graphs

The {\em perfect matching complex} of a graph is the simplicial complex on the edge set of the graph with facets corresponding to perfect matchings of the graph. This paper studies the perfect matching complexes, $\mathcal{M}_p(H_{k \times m\times n})$, of honeycomb graphs. For $k = 1$, $\mathcal{M}_p(H_{1\times m\times n})$ is contractible unless $n\ge m=2$, in which case it is homotopy equivalent to the $(n-1)$-sphere. Also, $\mathcal{M}_p(H_{2\times 2\times 2})$ is homotopy equivalent to the wedge of two 3-spheres. The proofs use discrete Morse theory.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.3]

%This is 2,2,2,2

% horizontal

\draw[red, line width = 2 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[red, line width = 2 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[line width = 1 pt] (6,1.5) -- (8,1.5); %7
\draw[red, line width = 2 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[red, line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[red, line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[red, line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[red, line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[red, line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[red, line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 2 \\ \hline 2 & 2 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,7.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6); 
\draw[line width = 1 pt] (4,4.5) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,7.5) -- (7,6) -- (7, 3);
\draw[line width = 1 pt] (7,9) -- (4,7.5);
\draw[line width = 1 pt] (1,9) -- (4,7.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,2,2,1

% horizontal

\draw[red, line width = 2 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[red, line width = 2 pt] (6,4.5) -- (8, 4.5); %6
\draw[line width = 1 pt] (6,1.5) -- (8,1.5); %7
\draw[red, line width = 2 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[red, line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[red, line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[red, line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[red, line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[red, line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[red, line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 2 \\ \hline 2 & 1 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6); 
\draw[line width = 1 pt] (4,4.5) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,9) -- (4,7.5);
\draw[line width = 1 pt] (1,9) -- (4,7.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,2,2,0

% horizontal

\draw[red, line width = 2 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[red, line width = 2 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[red, line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[red, line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[red, line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[red, line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 2 \\ \hline 2 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (4,1.5) -- (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (7,6) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6);
\draw[line width = 1 pt] (4,4.5) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,9) -- (4,7.5) -- (1, 9);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,2,1,1

\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); 
\draw[line width = 1 pt] (6,10.5) -- (5,9);

\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5);
%\node at (7,11) {$\alpha$};

\draw[line width = 1 pt] (8,10.5) -- (9,9);
\draw[line width = 1 pt] (9,9) -- (8,7.5);

\draw[red, line width = 2 pt] (9,9) -- (11,9);
\draw[line width = 1 pt] (12,7.5) -- (11,9);
\draw[red, line width = 1 pt] (12,7.5) -- (11,6);
\draw[line width = 1 pt] (9,6) -- (11,6);

\draw[line width = 1 pt] (11,6) -- (12,4.5);
\draw[red, line width = 1 pt] (12,4.5) -- (11,3);

\draw[line width = 1 pt] (11,3) -- (9,3);

\draw[line width = 1 pt] (6,7.5) -- (8,7.5); 
%\node at (7,8) {$\beta$};

%\draw[line width = 1 pt] (9,6) -- (11,6); 
\draw[red, line width = 2 pt] (3,6) -- (5,6); 
\draw[line width = 1 pt] (5,6) -- (6,4.5); 
\draw[line width = 1 pt] (8,4.5) -- (9,6); 
\draw[line width = 1 pt] (8,4.5) -- (9,3); 
%\draw[line width = 1 pt] (11,3) -- (12,4.5); 
%\draw[line width = 1 pt] (11,3) -- (12,1.5); 
\draw[red, line width = 1 pt] (9,3) -- (8,1.5); 
\draw[line width = 1 pt] (8,1.5) -- (6,1.5);
%\node at (7,2) {$\delta$};

\draw[line width = 1 pt] (5,3) -- (6,4.5);
\draw[line width = 1 pt] (3,3) -- (5,3);
\draw[line width = 1 pt] (2,4.5) -- (3,6);
%\draw[line width = 1 pt] (9,0) -- (11,0);

\draw[line width = 1 pt] (3,9) -- (5,9); 
\draw[line width = 1 pt] (3,6) -- (2,7.5); 
\draw[red, line width = 1 pt] (3,3) -- (2, 4.5); 
\draw[line width = 1 pt] (5,6) -- (6, 7.5); 
\draw[red, line width = 1 pt] (9,6) -- (8, 7.5); 
\draw[red, line width = 2 pt] (6,4.5) -- (8, 4.5); 
%\node at (7,5) {$\gamma$};

\draw[red, line width = 1 pt] (6, 1.5) -- ( 5,3); 

%%%%%%Plane Partition %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 2 \\ \hline 1 & 1 \end{tabular}$};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace*{15pt}

\begin{tikzpicture}[scale = 0.3]

%This is 2,2,1,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[red, line width = 2 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[red, line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[red, line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 2 \\ \hline 1 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,3) -- (4, 1.5) -- (4,4.5);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (4,1.5); 
\draw[line width = 1 pt] (7,6) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,2,0,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[red, line width = 2 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[red, line width = 2 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[red, line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[red, line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[red, line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[red, line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 2 \\ \hline 0 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
(10,1.5) -- \draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5);
\draw[line width = 1 pt] (1,3) -- (4, 4.5) -- (7,3) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,1,2,1

% horizontal

\draw[red, line width = 2 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[red, line width = 2 pt] (6,4.5) -- (8, 4.5); %6
\draw[line width = 1 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[red, line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[red, line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[red, line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[red, line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 1 \\ \hline 2 & 1 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5);
\draw[line width = 1 pt] (13,6) -- (10,7.5);
\draw[line width = 1 pt]  (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 10.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6);
\draw[line width = 1 pt] (1,9) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,9) -- (4,7.5) -- (4, 4.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,1,2,0

% horizontal

\draw[red, line width = 2 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[red, line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[red, line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 1 \\ \hline 2 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);
\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,6) -- (7,3);
\draw[line width = 1 pt] (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (4,1.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6);
\draw[line width = 1 pt] (1,9) -- (4,7.5) -- (4,4.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,9) -- (4,7.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace*{15pt}

\begin{tikzpicture}[scale = 0.3]

%This is 2,1,1,1

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[red, line width = 2 pt] (6,4.5) -- (8, 4.5); %6
\draw[line width = 1 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[red, line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[red, line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 1 \\ \hline 1 & 1 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);
\draw[line width = 1 pt] (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,1,1,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 1 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 1 \\ \hline 1 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,10.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,6) -- (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (4,1.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,1,0,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[red, line width = 2 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[red, line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[red, line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 1 \\ \hline 0 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,10.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5);
\draw[line width = 1 pt] (7,3) -- (7,6);
\draw[line width = 1 pt] (4, 4.5) -- (7,3) -- (4,1.5);
\draw[line width = 1 pt] (4,4.5) -- (1,3);
\draw[line width = 1 pt] (4,4.5) -- (4,7.5);
\draw[line width = 1 pt] (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,0,2,0

% horizontal

\draw[red, line width = 2 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[red, line width = 2 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[red, line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[red, line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[red, line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[red, line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 0 \\ \hline 2 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6);
\draw[line width = 1 pt] (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,4.5) -- (13, 3);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (10,1.5) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (4, 1.5) -- (7,3) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6);
\draw[line width = 1 pt] (1,9) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,9) -- (4,7.5) -- (4, 4.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,0,1,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[red, line width = 2 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[red, line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[red, line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 0 \\ \hline 1 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6);
\draw[line width = 1 pt] (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,4.5) -- (13, 3);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (4,1.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (7,3) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 2,0,0,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[red, line width = 2 pt] (3,3) -- (5,3); %3
\draw[red, line width = 2 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[red, line width = 2 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[red, line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[red, line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[red, line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[red, line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[red, line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[red, line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 2 & 0 \\ \hline 0 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5) -- (7,9);

\draw[line width = 1 pt] (7,6) -- (10,7.5);
\draw[line width = 1 pt] (10,10.5) -- (10,7.5);
\draw[line width = 1 pt] (10,10.5) -- (13,9);
\draw[line width = 1 pt] (10,7.5) -- (13,6);

\draw[line width = 1 pt] (13,9) -- (13,6);
\draw[line width = 1 pt] (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (13, 3);
\draw[line width = 1 pt] (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,3) -- (7, 6);
\draw[line width = 1 pt] (7,3) -- (4, 1.5);
\draw[line width = 1 pt] (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (7,0) -- (4,1.5);
\draw[line width = 1 pt] (4,7.5) -- (4, 4.5);
\draw[line width = 1 pt] (4,4.5) -- (1,3);
\draw[line width = 1 pt] (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (7,6) -- (7, 9);
\draw[line width = 1 pt] (4,7.5) -- (7, 6);
\draw[line width = 1 pt] (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 1,1,1,1

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[line width = 1 pt] (6,10.5) -- (8,10.5); %4
\draw[red, line width = 2 pt] (6,7.5) -- (8,7.5); %5
\draw[red, line width = 2 pt] (6,4.5) -- (8, 4.5); %6
\draw[line width = 1 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[red, line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[red, line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[red, line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[red, line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 1 & 1 \\ \hline 1 & 1 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5);
\draw[line width = 1 pt] (4,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5);
\draw[line width = 1 pt] (7,12) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt]  (10,7.5) -- (10,10.5);
\draw[line width = 1 pt]  (10,7.5) -- (7,6);
\draw[line width = 1 pt]  (10,10.5) -- (13,9);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 1,1,1,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[line width = 1 pt] (6,10.5) -- (8,10.5); %4
\draw[red, line width = 2 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[red, line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[red, line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 1 & 1 \\ \hline 1 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5);
\draw[line width = 1 pt] (4,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5);
\draw[line width = 1 pt] (7,3) -- (10,1.5);
\draw[line width = 1 pt] (7,3) -- (4,1.5);
\draw[line width = 1 pt] (7,3) -- (7,6);
\draw[line width = 1 pt] (7,6) -- (10,7.5);
\draw[line width = 1 pt] (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vspace*{15pt}
\begin{tikzpicture}[scale = 0.3]

%This is 1,1,0,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[red, line width = 2 pt] (3,3) -- (5,3); %3
\draw[line width = 1 pt] (6,10.5) -- (8,10.5); %4
\draw[red, line width = 2 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[red, line width = 2 pt] (9,6) -- (11,6); %9
\draw[line width = 1 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[red, line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[red, line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[red, line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[red, line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[red, line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[red, line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 1 & 1 \\ \hline 0 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5);
\draw[line width = 1 pt] (4,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (7,9);
\draw[line width = 1 pt] (10,7.5) -- (7,6);
\draw[line width = 1 pt] (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5);
\draw[line width = 1 pt] (10,10.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,3) -- (10, 1.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5);
\draw[line width = 1 pt] (4,7.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);
\draw[line width = 1 pt] (7,3) -- (7, 6);
\draw[line width = 1 pt] (7,3) -- (4,1.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6);
\draw[line width = 1 pt] (7,12) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 1,0,1,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[red, line width = 2 pt] (3,6) -- (5,6); %2
\draw[line width = 1 pt] (3,3) -- (5,3); %3
\draw[line width = 1 pt] (6,10.5) -- (8,10.5); %4
\draw[red, line width = 2 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[red, line width = 2 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[red, line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[red, line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[red, line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[red, line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[red, line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[red, line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 1 & 0 \\ \hline 1 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5);
\draw[line width = 1 pt] (4,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5);
\draw[line width = 1 pt] (7,6) -- (10,7.5);
\draw[line width = 1 pt] (7,3) -- (10,1.5);
\draw[line width = 1 pt] (13,9) -- (10,10.5);
\draw[line width = 1 pt] (13,6) -- (10,7.5);
\draw[line width = 1 pt] (10,10.5) -- (10,7.5);

\draw[line width = 1 pt] (13,9) -- (13,6);
\draw[line width = 1 pt] (13,3) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0);
\draw[line width = 1 pt] (7,6) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5) -- (4, 4.5);
\draw[line width = 1 pt] (4, 1.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (4,4.5) -- (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (7,6) -- (7, 9);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 1,0,0,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[red, line width = 2 pt] (3,3) -- (5,3); %3
\draw[line width = 1 pt] (6,10.5) -- (8,10.5); %4
\draw[red, line width = 2 pt] (6,7.5) -- (8,7.5); %5
\draw[line width = 1 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[red, line width = 2 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[red, line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[red, line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[red, line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[red, line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[red, line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[red, line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 1 & 0 \\ \hline 0 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5);
\draw[line width = 1 pt] (4,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5);
\draw[line width = 1 pt] (7,12) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5);
\draw[line width = 1 pt] (10,7.5) -- (13,6);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);
\draw[line width = 1 pt] (13,9) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (13,3) -- (10,4.5);
\draw[line width = 1 pt] (10,4.5) -- (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5);
\draw[line width = 1 pt] (4,7.5) -- (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4,4.5) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);
\draw[line width = 1 pt] (4,1.5) -- (7,3) -- (10, 1.5);

\draw[line width = 1 pt] (10,7.5) -- (7,6) -- (7, 3);
\draw[line width = 1 pt] (7,6) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
\hspace*{12pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale = 0.3]

%This is 0,0,0,0

% horizontal

\draw[line width = 1 pt] (3,9) -- (5,9); %1
\draw[line width = 1 pt] (3,6) -- (5,6); %2
\draw[red, line width = 2 pt] (3,3) -- (5,3); %3
\draw[line width = 1 pt] (6,10.5) -- (8,10.5); %4
\draw[line width = 1 pt] (6,7.5) -- (8,7.5); %5
\draw[red, line width = 2 pt] (6,4.5) -- (8, 4.5); %6
\draw[red, line width = 2 pt] (6,1.5) -- (8,1.5); %7
\draw[line width = 1 pt] (9,9) -- (11,9); %8
\draw[line width = 1 pt] (9,6) -- (11,6); %9
\draw[red, line width = 2 pt] (9,3) -- (11,3); %10

%northwest to southeast \  incr/decr

\draw[red, line width = 1 pt] (8,10.5) -- (9,9); %1
\draw[line width = 1 pt] (5,9) -- (6,7.5); %2 
\draw[line width = 1 pt] (2,7.5) -- (3,6); %3
\draw[red, line width = 1 pt] (11,9) -- (12,7.5); %4
\draw[red, line width = 1 pt] (8,7.5) -- (9, 6); %5
\draw[line width = 1 pt] (5,6) -- (6,4.5); %6
\draw[line width = 1 pt] (2, 4.5) -- (3,3); %7
\draw[red, line width = 1 pt] (11,6) -- (12,4.5); %8
\draw[line width = 1 pt] (8,4.5) -- (9,3); %9
\draw[line width = 1 pt] (5,3) -- (6,1.5); %10

%northeast to southwest  /  monotone

\draw[red, line width = 1 pt] (2,4.5) -- (3,6); %1
\draw[line width = 1 pt] (5,3) -- (6,4.5); %2
\draw[line width = 1 pt] (8,1.5) -- (9,3); %3
\draw[red, line width = 1 pt] (2,7.5) -- (3,9);  %4
\draw[red, line width = 1 pt] (5,6) -- (6, 7.5); %5
\draw[line width = 1 pt] (8,4.5) -- (9,6);  %6
\draw[line width = 1 pt] (11,3) -- (12,4.5); %7
\draw[red, line width = 1 pt] (5,9) -- (6,10.5); %8
\draw[line width = 1 pt] (8,7.5) -- (9,9); %9
\draw[line width = 1 pt] (11,6) -- (12,7.5); %10

\node at (7,-3) {$\begin{tabular}{l|l} 0 & 0 \\ \hline 0 & 0 \end{tabular}$};

%%%%%% Boxes %%%%%%%%%%%%%%%%%%
\draw[line width = 1 pt] (7,12) -- (4,10.5);
\draw[line width = 1 pt] (4,7.5) -- (7,9);
\draw[line width = 1 pt] (7,12) -- (10,10.5);
\draw[line width = 1 pt] (7,12) -- (7,9);

\draw[line width = 1 pt] (7,9) -- (10,7.5) -- (13,6);
\draw[line width = 1 pt] (13,9) -- (10,10.5);
\draw[line width = 1 pt] (10,7.5) -- (10,10.5);

\draw[line width = 1 pt] (13,9) -- (13,6);
\draw[line width = 1 pt] (13,3) -- (10,4.5) -- (10, 7.5);
\draw[line width = 1 pt] (10,1.5) -- (13, 3) -- (13, 6);
\draw[line width = 1 pt] (10,1.5) -- (7,0) -- (7,3) -- (10, 4.5);
\draw[line width = 1 pt] (7,0) -- (4,1.5);
\draw[line width = 1 pt] (4, 4.5) -- (7,3);
\draw[line width = 1 pt] (4, 4.5) -- (1,3);
\draw[line width = 1 pt] (4,4.5) -- (7,6);
\draw[line width = 1 pt] (1,6) -- (1,3) -- (4, 1.5);
\draw[line width = 1 pt] (1,3) -- (1,6) -- (4,7.5);
\draw[line width = 1 pt] (1,6) -- (1,9) -- (4, 10.5);

\draw[line width = 1 pt] (10,4.5) -- (7,6) -- (7, 9);
\draw[line width = 1 pt] (4,4.5) -- (4,7.5) -- (4, 10.5);

\filldraw[black] (7,12) circle (2pt);

\filldraw[black] (4, 10.5) circle (2pt);
\filldraw[black] (10, 10.5) circle (2pt);

\filldraw[black] (1,9) circle (2pt);
\filldraw[black] (7,9) circle (2pt);
\filldraw[black] (13, 9) circle (2pt);

\filldraw[black] (4,7.5) circle (2pt);
\filldraw[black] (10,7.5) circle (2pt);

\filldraw[black] (1, 6) circle (2pt);
\filldraw[black] (7, 6) circle (2pt);
\filldraw[black] (13, 6) circle (2pt);

\filldraw[black] (4, 4.5) circle (2pt);
\filldraw[black] (10, 4.5) circle (2pt);

\filldraw[black] (1, 3) circle (2pt);
\filldraw[black] (7, 3) circle (2pt);
\filldraw[black] (13,3) circle (2pt);

\filldraw[black] (4, 1.5) circle (2pt);
\filldraw[black] (10, 1.5) circle (2pt);

\filldraw[black] (7, 0) circle (2pt);

\end{tikzpicture}
